Is Preference Alignment Always the Best Option to Enhance LLM-Based Translation? An Empirical Analysis

Neural metrics for machine translation (MT) evaluation have become increasingly prominent due to their superior correlation with human judgments compared to traditional lexical metrics. Researchers have therefore utilized neural metrics through quality-informed decoding strategies, achieving better results than likelihood-based methods. With the rise of Large Language Models (LLMs), preference-based alignment techniques have gained attention for their potential to enhance translation quality by optimizing model weights directly on preferences induced by quality estimators. This study focuses on Contrastive Preference Optimization (CPO) and conducts extensive experiments to evaluate the impact of preference-based alignment on translation quality. Our findings indicate that while CPO consistently outperforms Supervised Fine-Tuning (SFT) on high-quality data with regard to the alignment metric, it may lead to instability across downstream evaluation metrics, particularly between neural and lexical ones. Additionally, we demonstrate that relying solely on the base model for generating candidate translations achieves performance comparable to using multiple external systems, while ensuring better consistency across downstream metrics.

==> (inline-0) <==
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{4}{c}{\texttt{xx-en}} &  & \multicolumn{4}{c}{\texttt{en-xx}} \\
 \noalign{\vskip 0.5pt}
\cline{2-5}
\cline{7-10}
\noalign{\vskip 2pt}
 & \multicolumn{2}{c}{Neural} &  & Lexical &  & \multicolumn{2}{c}{Neural} &  & Lexical \\
 \noalign{\vskip 0.5pt}
\cline{2-3}
\cline{5-5}
\cline{7-8}
\cline{10-10}
\noalign{\vskip 2pt}
 & xCOMET-QE & CometKiwi &  & chrF &  & xCOMET-QE & CometKiwi &  & chrF \\
\midrule
\textbf{Base} & \textcolor{white}{$\bullet$} \colorcell{88.00}{88.00} & \textcolor{white}{$\bullet$} \colorcell{77.74}{77.74} &  & \textcolor{white}{$\bullet$} \colorcell{52.30}{52.30} &  & \textcolor{white}{$\bullet$} \colorcell{86.19}{86.19} & \textcolor{white}{$\bullet$} \colorcell{73.08}{73.08} &  & \textcolor{white}{$\bullet$} \colorcell{47.31}{47.31} \\
\midrule
\multicolumn{10}{c}{\textit{Preferences induced with} \textbf{xCOMET-QE}} \\\cdashlinelr{1-10}
SFT & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{88.96}{88.00} & \textcolor{white}{$\bullet$} \colorcell{78.46}{77.74} &  & \textcolor{white}{$\bullet$} \colorcell{53.30}{52.30} &  & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{87.07}{86.19} & \textcolor{white}{$\bullet$} \colorcell{73.99}{73.08} &  & \textcolor{white}{$\bullet$} \colorcell{48.38}{47.31} \\
CPO & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{89.77}{88.00}} & \textcolor{white}{$\bullet$} \textit{\colorcell{78.95}{77.74}} &  & \textcolor{white}{$\bullet$} \colorcell{53.47}{52.30} &  & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{88.09}{86.19}} & \textcolor{white}{$\bullet$} \textit{\colorcell{76.75}{73.08}} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{44.29}{47.31}} \\
\midrule
\multicolumn{10}{c}{\textit{Preferences induced with} \textbf{CometKiwi}} \\\cdashlinelr{1-10}
SFT & \textcolor{white}{$\bullet$} \colorcell{89.03}{88.00} & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{78.57}{77.74} &  & \textcolor{white}{$\bullet$} \colorcell{53.53}{52.30} &  & \textcolor{white}{$\bullet$} \colorcell{87.11}{86.19} & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{74.21}{73.08} &  & \textcolor{white}{$\bullet$} \colorcell{48.45}{47.31} \\
CPO & \textcolor{white}{$\bullet$} \textit{\colorcell{89.58}{88.00}} & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{79.16}{77.74}} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{53.97}{52.30}} &  & \textcolor{white}{$\bullet$} \colorcell{87.25}{86.19} & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{76.71}{73.08}} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{44.48}{47.31}} \\
\midrule
\multicolumn{10}{c}{\textit{Preferences induced with} \textbf{chrF}} \\\cdashlinelr{1-10}
SFT & \textcolor{white}{$\bullet$} \colorcell{87.91}{88.00} & \textcolor{white}{$\bullet$} \colorcell{77.62}{77.74} &  & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{51.20}{52.30} &  & \textcolor{white}{$\bullet$} \colorcell{86.95}{86.19} & \textcolor{white}{$\bullet$} \colorcell{73.96}{73.08} &  & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{48.14}{47.31} \\
CPO & \textcolor{white}{$\bullet$} \textit{\colorcell{81.79}{88.00}} & \textcolor{white}{$\bullet$} \textit{\colorcell{72.38}{77.74}} &  & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{41.46}{52.30}} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{83.21}{86.19}} & \textcolor{white}{$\bullet$} \textit{\colorcell{74.76}{73.08}} &  & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{37.96}{47.31}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
  & \multicolumn{4}{c}{\texttt{xx-en}} &  & \multicolumn{4}{c}{\texttt{en-xx}} \\
\noalign{\vskip 0.5pt}
\cline{2-5}
\cline{7-10}
\noalign{\vskip 2pt}
 & \multicolumn{2}{c}{Neural} &  & Lexical &  & \multicolumn{2}{c}{Neural} &  & Lexical \\
 \noalign{\vskip 0.5pt}
\cline{2-3}
\cline{5-5}
\cline{7-8}
\cline{10-10}
\noalign{\vskip 2pt}
 & xCOMET-QE & CometKiwi &  & chrF &  & xCOMET-QE & CometKiwi &  & chrF \\
\midrule
\textbf{Base} & \textcolor{white}{$\bullet$} \colorcell{88.00}{88.00} & \textcolor{white}{$\bullet$} \colorcell{77.74}{77.74} &  & \textcolor{white}{$\bullet$} \colorcell{52.30}{52.30} &  & \textcolor{white}{$\bullet$} \colorcell{86.19}{86.19} & \textcolor{white}{$\bullet$} \colorcell{73.08}{73.08} &  & \textcolor{white}{$\bullet$} \colorcell{47.31}{47.31} \\\midrule
\multicolumn{10}{c}{\textit{Optimization via} \textbf{SFT}} \\\cdashlinelr{1-10}
\multicolumn{10}{l}{\textit{Preferences induced with} \textbf{xCOMET-QE}}\\
All systems & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{88.96}{88.00} & \textcolor{white}{$\bullet$} \colorcell{78.46}{77.74} &  & \textcolor{white}{$\bullet$} \colorcell{53.30}{52.30} &  & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{87.07}{86.19} & \textcolor{white}{$\bullet$} \colorcell{73.99}{73.08} &  & \textcolor{white}{$\bullet$} \colorcell{48.38}{47.31} \\
No Base & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{89.07}{88.00} & \textcolor{white}{$\bullet$} \colorcell{78.53}{77.74} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{53.57}{52.30}} &  & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{86.94}{86.19}} & \textcolor{white}{$\bullet$} \textit{\colorcell{73.70}{73.08}} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{48.52}{47.31}} \\
No-Ref & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{89.05}{88.00} & \textcolor{white}{$\bullet$} \colorcell{78.47}{77.74} &  & \textcolor{white}{$\bullet$} \colorcell{53.39}{52.30} &  & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{87.04}{86.19} & \textcolor{white}{$\bullet$} \textit{\colorcell{73.60}{73.08}} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{48.65}{47.31}} \\
No GPT-4 & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{88.29}{88.00}} & \textcolor{white}{$\bullet$} \textit{\colorcell{78.02}{77.74}} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{52.62}{52.30}} &  & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{87.04}{86.19} & \textcolor{white}{$\bullet$} \colorcell{74.08}{73.08} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{48.03}{47.31}} \\\midrule
\multicolumn{10}{l}{\textit{Preferences induced with} \textbf{chrF}}\\
All systems & \textcolor{white}{$\bullet$} \colorcell{87.91}{88.00} & \textcolor{white}{$\bullet$} \colorcell{77.62}{77.74} &  & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{51.20}{52.30} &  & \textcolor{white}{$\bullet$} \colorcell{86.95}{86.19} & \textcolor{white}{$\bullet$} \colorcell{73.96}{73.08} &  & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{48.14}{47.31} \\
No Ref & \textcolor{white}{$\bullet$} \textit{\colorcell{88.89}{88.00}} & \textcolor{white}{$\bullet$} \textit{\colorcell{78.47}{77.74}} &  & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{53.51}{52.30}} &  & \textcolor{white}{$\bullet$} \colorcell{86.65}{86.19} & \textcolor{white}{$\bullet$} \textit{\colorcell{73.02}{73.08}} &  & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{49.04}{47.31}} \\\midrule\midrule
\multicolumn{10}{c}{\textit{Optimization via} \textbf{CPO}} \\\cdashlinelr{1-10}
\multicolumn{10}{l}{\textit{Preferences induced with} \textbf{xCOMET-QE}} \\
All systems & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{89.77}{88.00} & \textcolor{white}{$\bullet$} \colorcell{78.95}{77.74} &  & \textcolor{white}{$\bullet$} \colorcell{53.47}{52.30} &  & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{88.09}{86.19} & \textcolor{white}{$\bullet$} \colorcell{76.75}{73.08} &  & \textcolor{white}{$\bullet$} \colorcell{44.29}{47.31} \\
No Base & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{89.52}{88.00}} & \textcolor{white}{$\bullet$} \textit{\colorcell{78.54}{77.74}} &  & \textcolor{white}{$\bullet$} \colorcell{53.44}{52.30} &  & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{87.66}{86.19}} & \textcolor{white}{$\bullet$} \textit{\colorcell{75.84}{73.08}} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{45.27}{47.31}} \\
No Ref & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{89.57}{88.00}} & \textcolor{white}{$\bullet$} \textit{\colorcell{79.26}{77.74}} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{54.18}{52.30}} &  & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{87.41}{86.19}} & \textcolor{white}{$\bullet$} \textit{\colorcell{74.46}{73.08}} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{48.88}{47.31}} \\
No GPT-4 & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{89.16}{88.00}} & \textcolor{white}{$\bullet$} \textit{\colorcell{78.46}{77.74}} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{51.94}{52.30}} &  & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{87.45}{86.19}} & \textcolor{white}{$\bullet$} \colorcell{76.62}{73.08} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{43.30}{47.31}} \\\midrule
\multicolumn{10}{l}{\textit{Preferences induced with} \textbf{chrF}} \\
All systems & \textcolor{white}{$\bullet$} \colorcell{81.79}{88.00} & \textcolor{white}{$\bullet$} \colorcell{72.38}{77.74} &  & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{41.46}{52.30} &  & \textcolor{white}{$\bullet$} \colorcell{83.21}{86.19} & \textcolor{white}{$\bullet$} \colorcell{74.76}{73.08} &  & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{37.96}{47.31} \\
No Ref & \textcolor{white}{$\bullet$} \textit{\colorcell{88.79}{88.00}} & \textcolor{white}{$\bullet$} \textit{\colorcell{78.73}{77.74}} &  & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{54.21}{52.30}} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{85.40}{86.19}} & \textcolor{white}{$\bullet$} \colorcell{71.82}{73.08} &  & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{49.59}{47.31}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{4}{c}{\texttt{xx-en}} &  & \multicolumn{4}{c}{\texttt{en-xx}} \\
\noalign{\vskip 0.5pt}
\cline{2-5}
\cline{7-10}
\noalign{\vskip 2pt}
 & \multicolumn{2}{c}{Neural} &  & Lexical &  & \multicolumn{2}{c}{Neural} &  & Lexical \\
 \noalign{\vskip 0.5pt}
\cline{2-3}
\cline{5-5}
\cline{7-8}
\cline{10-10}
\noalign{\vskip 2pt}
 & xCOMET-QE & CometKiwi &  & chrF &  & xCOMET-QE & CometKiwi &  & chrF \\
\midrule
\textbf{Base} & \textcolor{white}{$\bullet$} \colorcell{88.00}{88.00} & \textcolor{white}{$\bullet$} \colorcell{77.74}{77.74} &  & \textcolor{white}{$\bullet$} \colorcell{52.30}{52.30} &  & \textcolor{white}{$\bullet$} \colorcell{86.19}{86.19} & \textcolor{white}{$\bullet$} \colorcell{73.08}{73.08} &  & \textcolor{white}{$\bullet$} \colorcell{47.31}{47.31} \\\midrule
\multicolumn{10}{c}{\textit{Chosen system set to} \textbf{Base}} \\\cdashlinelr{1-10}
SFT & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{88.07}{88.00} & \textcolor{white}{$\bullet$} \colorcell{77.93}{77.74} &  & \textcolor{white}{$\bullet$} \colorcell{52.52}{52.30} &  & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{86.52}{86.19} & \textcolor{white}{$\bullet$} \colorcell{73.27}{73.08} &  & \textcolor{white}{$\bullet$} \colorcell{47.52}{47.31} \\
CPO & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{88.05}{88.00} & \textcolor{white}{$\bullet$} \colorcell{77.95}{77.74} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{52.24}{52.30}} &  & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{86.68}{86.19}} & \textcolor{white}{$\bullet$} \textit{\colorcell{73.75}{73.08}} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{46.54}{47.31}} \\\midrule
\multicolumn{10}{c}{\textit{Chosen system set to} \textbf{Ref}} \\\cdashlinelr{1-10}
SFT & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{88.33}{88.00} & \textcolor{white}{$\bullet$} \colorcell{77.92}{77.74} &  & \textcolor{white}{$\bullet$} \colorcell{51.75}{52.30} &  & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{87.29}{86.19} & \textcolor{white}{$\bullet$} \colorcell{74.57}{73.08} &  & \textcolor{white}{$\bullet$} \colorcell{47.86}{47.31} \\
CPO & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{84.06}{88.00}} & \textcolor{white}{$\bullet$} \colorcell{74.22}{77.74} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{44.53}{52.30}} &  & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{81.01}{86.19}} & \textcolor{white}{$\bullet$} \textit{\colorcell{73.55}{73.08}} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{34.64}{47.31}} \\\midrule
\multicolumn{10}{c}{\textit{Chosen system set to} \textbf{GPT-4}} \\\cdashlinelr{1-10}
SFT & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{89.57}{88.00} & \textcolor{white}{$\bullet$} \colorcell{79.06}{77.74} &  & \textcolor{white}{$\bullet$} \colorcell{54.08}{52.30} &  & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{86.70}{86.19} & \textcolor{white}{$\bullet$} \colorcell{73.18}{73.08} &  & \textcolor{white}{$\bullet$} \colorcell{49.23}{47.31} \\
CPO & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{88.99}{88.00}} & \textcolor{white}{$\bullet$} \textit{\colorcell{78.64}{77.74}} &  & \textcolor{white}{$\bullet$} \colorcell{53.95}{52.30} &  & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{85.14}{86.19}} & \textcolor{white}{$\bullet$} \textit{\colorcell{71.40}{73.08}} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{48.68}{47.31}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
 & \multicolumn{4}{c}{\texttt{xx-en}} &  & \multicolumn{4}{c}{\texttt{en-xx}} \\
 \noalign{\vskip 0.5pt}
\cline{2-5}
\cline{7-10}
\noalign{\vskip 2pt}
 & \multicolumn{2}{c}{Neural} &  & Lexical &  & \multicolumn{2}{c}{Neural} &  & Lexical \\
 \noalign{\vskip 0.5pt}
\cline{2-3}
\cline{5-5}
\cline{7-8}
\cline{10-10}
\noalign{\vskip 2pt}
 & xCOMET-QE & CometKiwi &  & chrF &  & xCOMET-QE & CometKiwi &  & chrF \\
\midrule
\textbf{Base} & \textcolor{white}{$\bullet$} \colorcell{88.00}{88.00} & \textcolor{white}{$\bullet$} \colorcell{77.74}{77.74} &  & \textcolor{white}{$\bullet$} \colorcell{52.30}{52.30} &  & \textcolor{white}{$\bullet$} \colorcell{86.19}{86.19} & \textcolor{white}{$\bullet$} \colorcell{73.08}{73.08} &  & \textcolor{white}{$\bullet$} \colorcell{47.31}{47.31} \\\midrule
\multicolumn{10}{c}{\textit{Optimization via} \textbf{SFT}} \\\cdashlinelr{1-10}
Multi-system & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{88.96}{88.00} & \textcolor{white}{$\bullet$} \colorcell{78.46}{77.74} &  & \textcolor{white}{$\bullet$} \colorcell{53.30}{52.30} &  & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{87.07}{86.19} & \textcolor{white}{$\bullet$} \colorcell{73.99}{73.08} &  & \textcolor{white}{$\bullet$} \colorcell{48.38}{47.31} \\
Mono-system & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{88.55}{88.00}} & \textcolor{white}{$\bullet$} \textit{\colorcell{78.17}{77.74}} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{52.74}{52.30}} &  & \textcolor{atomictangerine!60}{$\bullet$}\textit{ \colorcell{86.75}{86.19}} & \textcolor{white}{$\bullet$} \colorcell{73.87}{73.08} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{47.43}{47.31}} \\\midrule
\multicolumn{10}{c}{\textit{Optimization via} \textbf{CPO}} \\\cdashlinelr{1-10}
Multi-system & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{89.77}{88.00} & \textcolor{white}{$\bullet$} \colorcell{78.95}{77.74} &  & \textcolor{white}{$\bullet$} \colorcell{53.47}{52.30} &  & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{88.09}{86.19} & \textcolor{white}{$\bullet$} \colorcell{76.75}{73.08} &  & \textcolor{white}{$\bullet$} \colorcell{44.29}{47.31} \\
Mono-system & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{89.33}{88.00}} & \textcolor{white}{$\bullet$} \textit{\colorcell{78.78}{77.74}} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{53.17}{52.30}} &  & \textcolor{atomictangerine!60}{$\bullet$} \colorcell{87.94}{86.19} & \textcolor{white}{$\bullet$} \textit{\colorcell{76.01}{73.08}} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{46.65}{47.31}} \\
Mono-system (opt.) & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{89.36}{88.00}} & \textcolor{white}{$\bullet$} \colorcell{78.92}{77.74} &  & \textcolor{white}{$\bullet$} \colorcell{53.28}{52.30} &  & \textcolor{atomictangerine!60}{$\bullet$} \textit{\colorcell{88.50}{86.19}} & \textcolor{white}{$\bullet$} \colorcell{76.87}{73.08} &  & \textcolor{white}{$\bullet$} \textit{\colorcell{46.48}{47.31}} \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccccccccc}
\toprule
 & \multicolumn{6}{c}{cs-en} &  & \multicolumn{6}{c}{en-cs} &  & \multicolumn{6}{c}{de-en} &  & \multicolumn{6}{c}{en-de} \\
 \noalign{\vskip 0.5pt}
\cline{2-7}
\cline{9-14}
\cline{16-21}
\cline{23-28}
\noalign{\vskip 2pt}
 & \multicolumn{3}{c}{Neural} &  & \multicolumn{2}{c}{Lexical} &  & \multicolumn{3}{c}{Neural} &  & \multicolumn{2}{c}{Lexical} &  & \multicolumn{3}{c}{Neural} &  & \multicolumn{2}{c}{Lexical} &  & \multicolumn{3}{c}{Neural} &  & \multicolumn{2}{c}{Lexical} \\
 \noalign{\vskip 0.5pt}
\cline{2-4}
\cline{6-7}
\cline{9-11}
\cline{13-14}
\cline{16-18}
\cline{20-21}
\cline{23-25}
\cline{27-28}
\noalign{\vskip 2pt}
 & xCOMET-QE & CometKiwi & Metric-X &  & chrF & BLEU &  & xCOMET-QE & CometKiwi & Metric-X &  & chrF & BLEU &  & xCOMET-QE & CometKiwi & Metric-X &  & chrF & BLEU &  & xCOMET-QE & CometKiwi & Metric-X &  & chrF & BLEU \\
\midrule

\textbf{Base} & 83.42 & 82.57 & 2.00 &  & 65.81 & 41.25 &  & 90.80 & 81.96 & 1.48 &  & 53.58 & 27.42 &  & 93.33 & 83.48 & 2.03 &  & 55.24 & 29.02 &  & 96.32 & 80.87 & 1.22 &  & 56.95 & 27.65 \\

\noalign{\vskip 0.5pt}\cline{1-28}\noalign{\vskip 2pt}
\textbf{SFT} &&&&&&&&&&&&&&&&&&&&&&&&&&& \\
\textit{Multi-system} &&&&&&&&&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 86.18 & 83.17 & 1.98 &  & 67.36 & 42.81 &  & 91.49 & 82.69 & 1.42 &  & 55.02 & 28.58 &  & 93.88 & 83.85 & 2.00 &  & 56.32 & 29.86 &  & 96.57 & 81.21 & 1.19 &  & 57.62 & 28.22 \\
No Base & 86.58 & 83.01 & 1.99 &  & 67.79 & 42.99 &  & 91.61 & 82.63 & 1.42 &  & 55.51 & 28.84 &  & 93.88 & 83.88 & 2.00 &  & 56.62 & 30.08 &  & 96.63 & 81.66 & 1.19 &  & 57.83 & 28.15 \\
No Ref & 86.43 & 83.20 & 1.97 &  & 67.50 & 42.93 &  & 91.28 & 82.10 & 1.45 &  & 54.94 & 28.75 &  & 93.88 & 83.96 & 1.99 &  & 56.63 & 30.06 &  & 96.41 & 81.10 & 1.20 &  & 57.49 & 28.08 \\
No GPT-4 & 85.23 & 83.03 & 2.02 &  & 66.55 & 42.21 &  & 91.53 & 82.78 & 1.42 &  & 54.52 & 28.07 &  & 93.41 & 83.59 & 2.02 &  & 55.41 & 29.10 &  & 96.49 & 81.22 & 1.20 &  & 57.38 & 28.14 \\
Chosen = Base & 84.64 & 82.87 & 2.03 &  & 66.39 & 41.99 &  & 90.77 & 81.69 & 1.50 &  & 53.52 & 27.67 &  & 93.55 & 83.61 & 2.03 &  & 55.82 & 29.48 &  & 96.43 & 81.14 & 1.22 &  & 56.97 & 27.80 \\
Chosen = Ref & 83.78 & 82.83 & 2.04 &  & 65.74 & 41.62 &  & 91.36 & 82.65 & 1.40 &  & 54.35 & 27.73 &  & 93.35 & 83.69 & 2.02 &  & 54.67 & 28.48 &  & 96.67 & 81.60 & 1.19 &  & 57.32 & 27.99 \\
Chosen = GPT-4 & 86.97 & 82.69 & 2.00 &  & 67.62 & 41.99 &  & 91.14 & 81.33 & 1.48 &  & 56.27 & 28.97 &  & 94.22 & 83.95 & 1.98 &  & 57.02 & 30.10 &  & 96.29 & 80.92 & 1.21 &  & 58.05 & 28.00 \\

\noalign{\vskip 0.5pt}\cdashline{1-28}[0.5pt/2pt]\noalign{\vskip 2pt}
$\rightarrow$ CometKiwi &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 86.17 & 83.31 & 1.97 &  & 67.50 & 43.08 &  & 91.57 & 83.01 & 1.40 &  & 55.29 & 28.69 &  & 94.00 & 84.07 & 1.98 &  & 56.40 & 29.79 &  & 96.58 & 81.47 & 1.19 &  & 57.77 & 28.13 \\

\noalign{\vskip 0.5pt}\cdashline{1-28}[0.5pt/2pt]\noalign{\vskip 2pt}
$\rightarrow$ chrF &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 83.63 & 82.85 & 2.06 &  & 65.22 & 40.77 &  & 91.42 & 82.45 & 1.41 &  & 54.76 & 28.11 &  & 92.86 & 83.53 & 2.03 &  & 54.26 & 28.29 &  & 96.60 & 81.63 & 1.18 &  & 57.50 & 28.06 \\
No Ref & 86.15 & 82.91 & 1.99 &  & 67.67 & 43.23 &  & 91.29 & 81.85 & 1.48 &  & 55.83 & 29.24 &  & 93.91 & 83.85 & 2.00 &  & 56.58 & 30.04 &  & 96.32 & 80.74 & 1.22 &  & 57.97 & 28.21 \\

\noalign{\vskip 0.5pt}\cdashline{1-28}[0.5pt/2pt]\noalign{\vskip 2pt}
\textit{Mono-system} &&&&&&&&&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 85.00 & 83.11 & 1.99 &  & 66.38 & 41.81 &  & 91.04 & 82.23 & 1.45 &  & 53.27 & 27.42 &  & 93.71 & 83.80 & 2.00 &  & 55.84 & 29.27 &  & 96.46 & 81.16 & 1.21 &  & 57.08 & 27.94 \\

\noalign{\vskip 0.5pt}\cline{1-28}\noalign{\vskip 2pt}
\textbf{CPO} &&&&&&&&&&&&&&&&&&&&&&&&&&& \\
\textit{Multi-system} &&&&&&&&&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 87.40 & 83.58 & 1.94 &  & 67.52 & 42.54 &  & 90.86 & 84.58 & 1.40 &  & 50.58 & 23.44 &  & 94.22 & 84.10 & 1.94 &  & 56.21 & 29.44 &  & 97.34 & 83.38 & 1.12 &  & 55.95 & 26.20 \\
No Ref & 87.59 & 83.18 & 1.95 &  & 67.90 & 41.86 &  & 91.60 & 82.63 & 1.41 &  & 56.16 & 28.97 &  & 94.28 & 84.07 & 1.98 &  & 56.98 & 30.02 &  & 96.57 & 82.02 & 1.18 &  & 57.86 & 27.66 \\
No Base & 86.68 & 83.22 & 1.96 &  & 67.46 & 42.84 &  & 90.94 & 84.14 & 1.38 &  & 51.48 & 24.91 &  & 93.97 & 84.06 & 1.96 &  & 56.32 & 29.80 &  & 97.16 & 82.67 & 1.12 &  & 56.53 & 27.20 \\
No GPT-4 & 84.95 & 83.22 & 1.99 &  & 65.99 & 41.31 &  & 90.45 & 83.91 & 1.39 &  & 49.32 & 22.04 &  & 93.65 & 83.88 & 1.96 &  & 54.95 & 28.36 &  & 97.31 & 83.27 & 1.12 &  & 55.30 & 25.17 \\
Chosen = Base & 84.10 & 82.69 & 2.05 &  & 65.94 & 41.77 &  & 90.42 & 81.80 & 1.51 &  & 52.29 & 26.71 &  & 93.41 & 83.48 & 2.04 &  & 55.53 & 29.34 &  & 96.37 & 80.82 & 1.23 &  & 56.17 & 27.10 \\
Chosen = Ref & 71.82 & 79.56 & 2.22 &  & 54.77 & 28.59 &  & 79.03 & 80.03 & 1.59 &  & 40.19 & 14.25 &  & 89.61 & 81.47 & 2.08 &  & 47.32 & 21.40 &  & 96.57 & 79.91 & 1.12 &  & 48.62 & 18.46 \\
Chosen = GPT-4 & 87.70 & 81.77 & 2.07 &  & 66.72 & 39.42 &  & 89.73 & 78.83 & 1.57 &  & 56.21 & 27.28 &  & 94.17 & 83.06 & 2.03 &  & 57.19 & 29.47 &  & 95.68 & 79.61 & 1.27 &  & 57.68 & 26.23 \\

\noalign{\vskip 0.5pt}\cdashline{1-28}[0.5pt/2pt]\noalign{\vskip 2pt}
$\rightarrow$ CometKiwi &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 86.74 & 83.46 & 1.95 &  & 67.67 & 42.42 &  & 90.21 & 84.81 & 1.43 &  & 51.23 & 23.53 &  & 94.20 & 84.22 & 1.93 &  & 56.45 & 29.61 &  & 97.19 & 83.71 & 1.13 &  & 56.24 & 25.41 \\

\noalign{\vskip 0.5pt}\cdashline{1-28}[0.5pt/2pt]\noalign{\vskip 2pt}
$\rightarrow$ chrF &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 66.31 & 76.41 & 2.53 &  & 51.03 & 25.35 &  & 83.47 & 80.25 & 1.72 &  & 43.35 & 15.80 &  & 87.27 & 79.30 & 2.29 &  & 44.28 & 19.34 &  & 96.87 & 81.49 & 1.14 &  & 51.01 & 19.73 \\
No Ref & 86.65 & 82.99 & 1.98 &  & 68.33 & 43.19 &  & 89.83 & 79.38 & 1.59 &  & 57.08 & 28.51 &  & 93.94 & 83.67 & 2.02 &  & 56.68 & 29.76 &  & 95.84 & 80.01 & 1.27 &  & 58.68 & 27.66 \\

\noalign{\vskip 0.5pt}\cdashline{1-28}[0.5pt/2pt]\noalign{\vskip 2pt}
\textit{Mono-system} &&&&&&&&&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 85.99 & 83.66 & 1.93 &  & 67.10 & 42.09 &  & 91.40 & 83.99 & 1.39 &  & 52.46 & 26.30 &  & 94.01 & 84.14 & 1.95 &  & 55.97 & 29.18 &  & 96.89 & 82.29 & 1.15 &  & 56.53 & 27.25 \\
Optimized & 86.51 & 83.84 & 1.90 &  & 67.08 & 41.73 &  & 91.47 & 84.28 & 1.37 &  & 52.40 & 25.92 &  & 94.26 & 84.32 & 1.94 &  & 56.15 & 29.26 &  & 97.13 & 82.78 & 1.12 &  & 56.72 & 27.09 \\
\midrule
 & \multicolumn{6}{c}{is-en} &  & \multicolumn{6}{c}{en-is} &  & \multicolumn{6}{c}{ru-en} &  & \multicolumn{6}{c}{en-ru} \\
 \noalign{\vskip 0.5pt}
\cline{2-7}
\cline{9-14}
\cline{16-21}
\cline{23-28}
\noalign{\vskip 2pt}
 & \multicolumn{3}{c}{Neural} &  & \multicolumn{2}{c}{Lexical} &  & \multicolumn{3}{c}{Neural} &  & \multicolumn{2}{c}{Lexical} &  & \multicolumn{3}{c}{Neural} &  & \multicolumn{2}{c}{Lexical} &  & \multicolumn{3}{c}{Neural} &  & \multicolumn{2}{c}{Lexical} \\
 \noalign{\vskip 0.5pt}
\cline{2-4}
\cline{6-7}
\cline{9-11}
\cline{13-14}
\cline{16-18}
\cline{20-21}
\cline{23-25}
\cline{27-28}
\noalign{\vskip 2pt}
 & xCOMET-QE & CometKiwi & Metric-X &  & chrF & BLEU &  & xCOMET-QE & CometKiwi & Metric-X &  & chrF & BLEU &  & xCOMET-QE & CometKiwi & Metric-X &  & chrF & BLEU &  & xCOMET-QE & CometKiwi & Metric-X &  & chrF & BLEU \\
\midrule
\textbf{Base} & 76.22 & 85.36 & 1.89 &  & 59.72 & 35.34 &  & 89.15 & 80.68 & 2.40 &  & 53.31 & 23.49 &  & 89.68 & 80.92 & 1.82 &  & 62.72 & 35.29 &  & 92.77 & 82.62 & 2.04 &  & 51.93 & 25.86 \\

\noalign{\vskip 0.5pt}\cline{1-28}\noalign{\vskip 2pt}
\textbf{SFT} &&&&&&&&&&&&&&&&&&&&&&&&&&& \\
\textit{Multi-system} &&&&&&&&&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 79.24 & 85.88 & 1.82 &  & 62.05 & 37.49 &  & 89.18 & 80.63 & 2.38 &  & 53.14 & 22.90 &  & 90.59 & 81.35 & 1.77 &  & 64.18 & 36.97 &  & 93.18 & 83.18 & 1.96 &  & 53.02 & 26.79 \\
No Base & 80.12 & 86.09 & 1.84 &  & 62.77 & 38.11 &  & 88.65 & 80.19 & 2.45 &  & 53.23 & 22.95 &  & 90.85 & 81.40 & 1.77 &  & 64.60 & 37.20 &  & 93.02 & 83.10 & 1.97 &  & 53.26 & 26.91 \\
No Ref & 79.67 & 85.94 & 1.83 &  & 62.52 & 37.97 &  & 88.74 & 80.10 & 2.47 &  & 52.93 & 22.84 &  & 90.82 & 81.50 & 1.77 &  & 64.47 & 37.24 &  & 92.90 & 82.73 & 2.04 &  & 52.57 & 26.29 \\
No GPT-4 & 77.64 & 85.63 & 1.87 &  & 60.33 & 35.79 &  & 89.43 & 81.05 & 2.34 &  & 53.38 & 23.27 &  & 90.04 & 81.15 & 1.80 &  & 63.20 & 36.19 &  & 93.13 & 83.05 & 1.95 &  & 52.82 & 26.65 \\
Chosen = Base & 76.85 & 85.60 & 1.87 &  & 59.94 & 35.60 &  & 88.67 & 80.35 & 2.42 &  & 52.58 & 22.53 &  & 89.87 & 80.99 & 1.82 &  & 63.08 & 36.01 &  & 92.87 & 82.64 & 2.05 &  & 52.13 & 26.22 \\
Chosen = Ref & 76.86 & 85.52 & 1.87 &  & 59.88 & 35.41 &  & 89.44 & 81.24 & 2.30 &  & 53.45 & 23.60 &  & 89.39 & 80.92 & 1.80 &  & 61.40 & 34.43 &  & 93.29 & 83.43 & 1.92 &  & 52.74 & 26.54 \\
Chosen = GPT-4 & 81.03 & 86.01 & 1.84 &  & 63.09 & 37.61 &  & 88.26 & 79.01 & 2.56 &  & 53.17 & 22.44 &  & 91.11 & 81.45 & 1.77 &  & 64.91 & 37.39 &  & 92.47 & 82.44 & 2.07 &  & 53.53 & 26.96 \\

\noalign{\vskip 0.5pt}\cdashline{1-28}[0.5pt/2pt]\noalign{\vskip 2pt}
$\rightarrow$ CometKiwi &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 79.38 & 86.03 & 1.81 &  & 62.26 & 37.69 &  & 89.06 & 80.95 & 2.37 &  & 53.42 & 23.30 &  & 90.78 & 81.52 & 1.75 &  & 64.31 & 37.09 &  & 93.20 & 83.30 & 1.96 &  & 53.22 & 26.96 \\

\noalign{\vskip 0.5pt}\cdashline{1-28}[0.5pt/2pt]\noalign{\vskip 2pt}
$\rightarrow$ chrF &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 76.29 & 85.36 & 1.89 &  & 59.07 & 34.61 &  & 88.99 & 80.46 & 2.35 &  & 53.09 & 23.20 &  & 88.63 & 80.51 & 1.84 &  & 60.40 & 33.44 &  & 93.11 & 83.31 & 1.93 &  & 52.80 & 26.77 \\
No Ref & 79.56 & 85.96 & 1.83 &  & 62.19 & 37.70 &  & 88.34 & 79.65 & 2.54 &  & 53.22 & 22.88 &  & 90.79 & 81.40 & 1.77 &  & 64.56 & 37.30 &  & 92.67 & 82.50 & 2.06 &  & 53.29 & 26.90 \\

\noalign{\vskip 0.5pt}\cdashline{1-28}[0.5pt/2pt]\noalign{\vskip 2pt}
\textit{Mono-system} &&&&&&&&&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 77.44 & 85.77 & 1.85 &  & 60.19 & 35.69 &  & 89.11 & 80.46 & 2.38 &  & 52.95 & 23.16 &  & 90.25 & 81.27 & 1.78 &  & 63.52 & 36.22 &  & 93.14 & 83.07 & 2.00 &  & 52.13 & 26.40 \\

\noalign{\vskip 0.5pt}\cline{1-28}\noalign{\vskip 2pt}
\textbf{CPO} &&&&&&&&&&&&&&&&&&&&&&&&&&& \\
\textit{Multi-system} &&&&&&&&&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 80.73 & 86.12 & 1.81 &  & 63.01 & 38.10 &  & 89.28 & 82.70 & 2.08 &  & 51.70 & 21.29 &  & 91.14 & 81.57 & 1.72 &  & 63.88 & 35.78 &  & 94.52 & 85.51 & 1.71 &  & 50.60 & 23.97 \\
No Ref & 81.03 & 85.91 & 1.84 &  & 63.29 & 37.90 &  & 89.15 & 80.18 & 2.47 &  & 53.47 & 22.46 &  & 91.11 & 81.61 & 1.77 &  & 64.66 & 36.55 &  & 92.89 & 83.40 & 1.95 &  & 53.27 & 26.27 \\
No Base & 79.90 & 86.07 & 1.80 &  & 62.63 & 37.81 &  & 89.67 & 82.02 & 2.10 &  & 51.95 & 22.34 &  & 91.06 & 81.57 & 1.73 &  & 64.20 & 36.49 &  & 94.30 & 84.85 & 1.81 &  & 51.28 & 25.44 \\
No GPT-4 & 77.75 & 85.63 & 1.84 &  & 60.46 & 35.73 &  & 88.70 & 82.37 & 2.08 &  & 51.02 & 20.54 &  & 90.04 & 81.07 & 1.78 &  & 61.58 & 33.91 &  & 94.44 & 85.41 & 1.70 &  & 49.69 & 23.09 \\
Chosen = Base & 75.89 & 85.47 & 1.93 &  & 59.27 & 35.04 &  & 88.83 & 80.38 & 2.37 &  & 52.21 & 22.51 &  & 89.76 & 81.01 & 1.81 &  & 62.86 & 35.46 &  & 92.57 & 82.11 & 2.13 &  & 51.33 & 25.64 \\
Chosen = Ref & 62.78 & 82.24 & 2.09 &  & 51.44 & 25.64 &  & 76.02 & 77.65 & 2.46 &  & 43.95 & 13.38 &  & 83.04 & 77.41 & 2.01 &  & 51.27 & 23.21 &  & 93.39 & 82.63 & 1.73 &  & 42.24 & 15.76 \\
Chosen = GPT-4 & 81.02 & 85.15 & 1.92 &  & 62.85 & 36.17 &  & 86.51 & 76.73 & 2.88 &  & 52.54 & 20.88 &  & 90.95 & 80.91 & 1.83 &  & 64.68 & 36.06 &  & 91.13 & 80.75 & 2.21 &  & 53.43 & 25.58 \\

\noalign{\vskip 0.5pt}\cdashline{1-28}[0.5pt/2pt]\noalign{\vskip 2pt}
$\rightarrow$ CometKiwi &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 80.83 & 86.17 & 1.79 &  & 63.15 & 37.98 &  & 88.15 & 82.29 & 2.30 &  & 52.23 & 21.16 &  & 91.06 & 81.80 & 1.72 &  & 64.15 & 36.14 &  & 93.99 & 85.44 & 1.77 &  & 51.04 & 23.54 \\

\noalign{\vskip 0.5pt}\cdashline{1-28}[0.5pt/2pt]\noalign{\vskip 2pt}
$\rightarrow$ chrF &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 57.08 & 80.43 & 2.40 &  & 47.93 & 22.21 &  & 81.59 & 78.80 & 2.34 &  & 46.13 & 14.70 &  & 79.00 & 75.29 & 2.25 &  & 47.38 & 20.28 &  & 93.52 & 83.83 & 1.82 &  & 45.51 & 17.75 \\
No Ref & 80.13 & 85.77 & 1.85 &  & 62.87 & 37.63 &  & 86.51 & 77.57 & 2.87 &  & 53.35 & 22.12 &  & 90.89 & 81.43 & 1.79 &  & 64.57 & 36.80 &  & 91.54 & 81.04 & 2.18 &  & 53.86 & 26.18 \\

\noalign{\vskip 0.5pt}\cdashline{1-28}[0.5pt/2pt]\noalign{\vskip 2pt}
\textit{Mono-system} &&&&&&&&&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 79.33 & 86.05 & 1.80 &  & 61.78 & 37.42 &  & 89.75 & 82.17 & 2.14 &  & 52.71 & 22.69 &  & 90.78 & 81.44 & 1.75 &  & 63.50 & 35.72 &  & 93.79 & 83.99 & 1.87 &  & 52.03 & 26.09 \\
Optimized & 79.16 & 86.02 & 1.78 &  & 62.25 & 37.42 &  & 89.81 & 82.81 & 2.11 &  & 52.79 & 22.60 &  & 90.96 & 81.60 & 1.72 &  & 63.69 & 35.57 &  & 93.95 & 84.77 & 1.84 &  & 52.18 & 26.00 \\
\midrule
 & \multicolumn{6}{c}{zh-en} &  & \multicolumn{6}{c}{en-zh} &  & \multicolumn{6}{c}{\texttt{xx-en}} &  & \multicolumn{6}{c}{\texttt{en-xx}} \\
 \noalign{\vskip 0.5pt}
\cline{2-7}
\cline{9-14}
\cline{16-21}
\cline{23-28}
\noalign{\vskip 2pt}
 & \multicolumn{3}{c}{Neural} &  & \multicolumn{2}{c}{Lexical} &  & \multicolumn{3}{c}{Neural} &  & \multicolumn{2}{c}{Lexical} &  & \multicolumn{3}{c}{Neural} &  & \multicolumn{2}{c}{Lexical} &  & \multicolumn{3}{c}{Neural} &  & \multicolumn{2}{c}{Lexical} \\
 \noalign{\vskip 0.5pt}
\cline{2-4}
\cline{6-7}
\cline{9-11}
\cline{13-14}
\cline{16-18}
\cline{20-21}
\cline{23-25}
\cline{27-28}
\noalign{\vskip 2pt}
 & xCOMET-QE & CometKiwi & Metric-X &  & chrF & BLEU &  & xCOMET-QE & CometKiwi & Metric-X &  & chrF & BLEU &  & xCOMET-QE & CometKiwi & Metric-X &  & chrF & BLEU &  & xCOMET-QE & CometKiwi & Metric-X &  & chrF & BLEU \\
\midrule
\textbf{Base} & 89.49 & 74.32 & 4.10 &  & 51.25 & 21.69 &  & 89.10 & 79.48 & 2.30 &  & 33.62 & 34.52 &  & 87.80 & 80.86 & 2.42 &  & 58.53 & 31.78 &  & 91.91 & 81.17 & 1.83 &  & 49.49 & 28.28 \\

\noalign{\vskip 0.5pt}\cline{1-28}\noalign{\vskip 2pt}
\textbf{SFT} &&&&&&&&&&&&&&&&&&&&&&&&&&& \\
\textit{Multi-system} &&&&&&&&&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 90.09 & 75.50 & 3.98 &  & 51.82 & 21.72 &  & 89.84 & 80.12 & 2.23 &  & 34.07 & 35.01 &  & 89.13 & 81.49 & 2.37 &  & 59.82 & 32.92 &  & 92.38 & 81.67 & 1.77 &  & 50.28 & 28.91 \\
No Base & 90.29 & 75.71 & 3.96 &  & 52.30 & 21.97 &  & 89.80 & 79.92 & 2.27 &  & 34.14 & 35.09 &  & 89.41 & 81.56 & 2.37 &  & 60.26 & 33.19 &  & 92.32 & 81.65 & 1.79 &  & 50.52 & 29.00 \\
No Ref & 90.25 & 75.55 & 3.94 &  & 51.98 & 21.80 &  & 89.99 & 79.98 & 2.24 &  & 33.79 & 34.86 &  & 89.32 & 81.58 & 2.35 &  & 60.08 & 33.13 &  & 92.22 & 81.33 & 1.81 &  & 50.05 & 28.77 \\
No GPT-4 & 89.68 & 74.71 & 4.11 &  & 51.11 & 21.42 &  & 89.57 & 80.24 & 2.23 &  & 33.89 & 34.86 &  & 88.44 & 81.15 & 2.42 &  & 58.86 & 32.17 &  & 92.33 & 81.74 & 1.77 &  & 50.06 & 28.76 \\
Chosen = Base & 89.41 & 74.70 & 4.14 &  & 51.38 & 21.65 &  & 89.30 & 79.79 & 2.26 &  & 33.20 & 34.16 &  & 88.17 & 81.08 & 2.43 &  & 58.91 & 32.21 &  & 91.94 & 81.21 & 1.83 &  & 49.35 & 28.26 \\
Chosen = Ref & 90.21 & 74.68 & 4.05 &  & 49.70 & 20.34 &  & 89.52 & 80.41 & 2.23 &  & 34.42 & 35.20 &  & 88.04 & 81.06 & 2.41 &  & 57.73 & 31.20 &  & 92.35 & 81.94 & 1.75 &  & 50.12 & 28.73 \\
Chosen = GPT-4 & 90.60 & 76.38 & 3.87 &  & 52.71 & 22.06 &  & 89.74 & 79.50 & 2.30 &  & 33.86 & 34.78 &  & 89.81 & 81.67 & 2.34 &  & 60.53 & 33.02 &  & 91.96 & 80.83 & 1.85 &  & 50.73 & 28.89 \\

\noalign{\vskip 0.5pt}\cdashline{1-28}[0.5pt/2pt]\noalign{\vskip 2pt}
$\rightarrow$ CometKiwi &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 90.25 & 75.82 & 3.94 &  & 52.21 & 21.98 &  & 90.09 & 80.45 & 2.22 &  & 34.23 & 35.16 &  & 89.26 & 81.70 & 2.34 &  & 60.01 & 33.06 &  & 92.44 & 81.93 & 1.77 &  & 50.49 & 29.03 \\

\noalign{\vskip 0.5pt}\cdashline{1-28}[0.5pt/2pt]\noalign{\vskip 2pt}
$\rightarrow$ chrF &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 90.06 & 74.28 & 4.10 &  & 48.66 & 19.82 &  & 89.26 & 80.01 & 2.26 &  & 34.75 & 35.52 &  & 87.61 & 80.82 & 2.44 &  & 56.97 & 30.56 &  & 92.20 & 81.70 & 1.77 &  & 50.30 & 28.91 \\
No Ref & 90.06 & 75.61 & 4.01 &  & 52.39 & 22.13 &  & 89.49 & 79.38 & 2.33 &  & 33.89 & 34.94 &  & 89.21 & 81.49 & 2.38 &  & 60.17 & 33.23 &  & 91.99 & 80.96 & 1.86 &  & 50.57 & 29.06 \\

\noalign{\vskip 0.5pt}\cdashline{1-28}[0.5pt/2pt]\noalign{\vskip 2pt}
\textit{Mono-system} &&&&&&&&&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 89.74 & 74.84 & 4.04 &  & 51.39 & 21.49 &  & 89.57 & 80.24 & 2.24 &  & 33.45 & 34.26 &  & 88.51 & 81.29 & 2.39 &  & 59.05 & 32.15 &  & 92.17 & 81.54 & 1.80 &  & 49.41 & 28.37 \\

\noalign{\vskip 0.5pt}\cline{1-28}\noalign{\vskip 2pt}
\textbf{CPO} &&&&&&&&&&&&&&&&&&&&&&&&&&& \\
\textit{Multi-system} &&&&&&&&&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 91.03 & 76.32 & 3.69 &  & 51.65 & 21.09 &  & 89.99 & 81.38 & 2.13 &  & 31.67 & 31.03 &  & 89.95 & 81.89 & 2.27 &  & 59.83 & 32.41 &  & 92.75 & 83.60 & 1.64 &  & 47.69 & 25.63 \\
No Ref & 90.50 & 76.60 & 3.75 &  & 52.96 & 21.86 &  & 90.32 & 80.72 & 2.24 &  & 34.00 & 34.28 &  & 89.91 & 81.86 & 2.31 &  & 60.59 & 32.77 &  & 92.44 & 81.97 & 1.78 &  & 50.67 & 28.55 \\
No Base & 90.80 & 75.98 & 3.79 &  & 51.96 & 21.67 &  & 90.09 & 81.40 & 2.09 &  & 33.20 & 33.49 &  & 89.59 & 81.73 & 2.30 &  & 59.94 & 32.82 &  & 92.74 & 83.13 & 1.65 &  & 48.54 & 27.17 \\
No GPT-4 & 91.27 & 75.23 & 3.79 &  & 49.49 & 19.91 &  & 88.41 & 80.44 & 2.26 &  & 30.92 & 29.77 &  & 88.81 & 81.35 & 2.32 &  & 57.91 & 30.94 &  & 92.22 & 83.16 & 1.67 &  & 46.82 & 24.53 \\
Chosen = Base & 89.59 & 74.75 & 4.11 &  & 51.34 & 21.65 &  & 89.06 & 79.83 & 2.27 &  & 32.65 & 33.47 &  & 87.94 & 81.02 & 2.44 &  & 58.62 & 31.94 &  & 91.75 & 81.06 & 1.85 &  & 48.56 & 27.60 \\
Chosen = Ref & 90.71 & 70.87 & 4.05 &  & 41.49 & 14.40 &  & 84.25 & 78.61 & 2.40 &  & 26.14 & 24.09 &  & 81.95 & 77.86 & 2.53 &  & 48.75 & 22.02 &  & 86.97 & 80.01 & 1.79 &  & 39.81 & 17.62 \\
Chosen = GPT-4 & 89.77 & 76.05 & 3.92 &  & 53.10 & 21.12 &  & 87.44 & 77.07 & 2.58 &  & 32.40 & 31.93 &  & 89.69 & 80.99 & 2.40 &  & 60.42 & 31.72 &  & 90.50 & 78.81 & 2.02 &  & 50.22 & 27.00 \\

\noalign{\vskip 0.5pt}\cdashline{1-28}[0.5pt/2pt]\noalign{\vskip 2pt}
$\rightarrow$ CometKiwi &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 91.03 & 76.69 & 3.61 &  & 52.68 & 21.40 &  & 89.35 & 81.27 & 2.23 &  & 31.90 & 30.95 &  & 89.82 & 82.04 & 2.24 &  & 60.22 & 32.58 &  & 92.19 & 83.64 & 1.71 &  & 48.11 & 25.35 \\

\noalign{\vskip 0.5pt}\cdashline{1-28}[0.5pt/2pt]\noalign{\vskip 2pt}
$\rightarrow$ chrF &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 89.56 & 68.89 & 4.50 &  & 38.41 & 12.48 &  & 85.29 & 79.47 & 2.43 &  & 28.37 & 26.33 &  & 78.51 & 75.62 & 2.83 &  & 45.32 & 19.41 &  & 88.89 & 80.99 & 1.84 &  & 42.50 & 19.33 \\
No Ref & 89.43 & 75.91 & 3.97 &  & 53.42 & 22.37 &  & 88.20 & 77.93 & 2.52 &  & 33.71 & 33.97 &  & 89.26 & 81.52 & 2.38 &  & 60.63 & 33.08 &  & 90.83 & 79.37 & 2.00 &  & 51.11 & 28.32 \\

\noalign{\vskip 0.5pt}\cdashline{1-28}[0.5pt/2pt]\noalign{\vskip 2pt}
\textit{Mono-system} &&&&&&&&&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&&&&&&&&& \\

Vanilla & 90.82 & 76.01 & 3.77 &  & 51.92 & 21.44 &  & 90.14 & 81.75 & 2.15 &  & 33.22 & 33.80 &  & 89.35 & 81.80 & 2.29 &  & 59.52 & 32.26 &  & 92.69 & 82.91 & 1.69 &  & 49.02 & 27.74 \\
Optimized & 91.06 & 76.28 & 3.68 &  & 51.90 & 21.38 &  & 90.44 & 82.35 & 2.07 &  & 33.32 & 33.70 &  & 89.58 & 81.97 & 2.25 &  & 59.65 & 32.16 &  & 92.87 & 83.47 & 1.66 &  & 49.11 & 27.57 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccccccccc}
\toprule
 & \multicolumn{6}{c}{en-cs} &  & \multicolumn{6}{c}{de-en} &  & \multicolumn{6}{c}{en-de} \\
 \noalign{\vskip 0.5pt}
\cline{2-7}
\cline{9-14}
\cline{16-21}
\noalign{\vskip 2pt}
 & \multicolumn{3}{c}{Neural} &  & \multicolumn{2}{c}{Lexical} &  & \multicolumn{3}{c}{Neural} &  & \multicolumn{2}{c}{Lexical} &  & \multicolumn{3}{c}{Neural} &  & \multicolumn{2}{c}{Lexical} \\
 \noalign{\vskip 0.5pt}
\cline{2-4}
\cline{6-7}
\cline{9-11}
\cline{13-14}
\cline{16-18}
\cline{20-21}
\noalign{\vskip 2pt}
 & xCOMET-QE & CometKiwi & Metric-X &  & chrF & BLEU &  & xCOMET-QE & CometKiwi & Metric-X &  & chrF & BLEU &  & xCOMET-QE & CometKiwi & Metric-X &  & chrF & BLEU \\
\midrule
\textbf{Base} & 85.90 & 73.23 & 1.91 &  & 52.57 & 27.45 &  & 84.79 & 76.57 & 3.73 &  & 66.64 & 39.38 &  & 84.97 & 71.97 & 3.04 &  & 61.69 & 32.78 \\

\noalign{\vskip 0.5pt}\cline{1-21}\noalign{\vskip 2pt}
\textbf{SFT} &&&&&&&&&&&&&&&&&&&& \\
\textit{Multi-system} &&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 87.19 & 74.32 & 1.78 &  & 54.31 & 28.71 &  & 85.29 & 77.01 & 3.59 &  & 67.82 & 40.50 &  & 85.75 & 72.56 & 2.91 &  & 61.75 & 32.81 \\
No Base & 86.89 & 73.60 & 1.82 &  & 54.46 & 28.83 &  & 85.49 & 77.19 & 3.58 &  & 68.17 & 40.88 &  & 85.41 & 72.40 & 2.88 &  & 61.81 & 32.57 \\
No Ref & 87.44 & 74.13 & 1.83 &  & 54.43 & 29.20 &  & 85.46 & 77.19 & 3.64 &  & 67.90 & 40.46 &  & 85.78 & 72.71 & 2.91 &  & 62.05 & 33.15 \\
No GPT4 & 87.42 & 74.57 & 1.81 &  & 53.84 & 28.62 &  & 84.76 & 76.80 & 3.74 &  & 67.05 & 39.47 &  & 85.67 & 72.60 & 2.90 &  & 61.59 & 32.63 \\
Chosen = Base & 86.89 & 74.05 & 1.93 &  & 52.71 & 27.72 &  & 84.86 & 76.88 & 3.71 &  & 67.28 & 39.59 &  & 85.24 & 72.09 & 2.99 &  & 61.81 & 32.98 \\
Chosen = Ref & 87.68 & 74.94 & 1.81 &  & 53.56 & 28.18 &  & 85.08 & 76.78 & 3.62 &  & 66.26 & 38.70 &  & 86.14 & 72.93 & 2.86 &  & 61.36 & 32.16 \\
Chosen = GPT4 & 86.89 & 73.06 & 1.89 &  & 55.36 & 29.20 &  & 85.94 & 77.70 & 3.52 &  & 68.55 & 41.07 &  & 85.25 & 72.07 & 2.92 &  & 62.49 & 33.35 \\

\noalign{\vskip 0.5pt}
\cdashline{1-21}[0.5pt/2pt]
\noalign{\vskip 2pt}
$\rightarrow$ CometKiwi &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 87.19 & 74.65 & 1.77 &  & 54.27 & 28.71 &  & 85.42 & 77.16 & 3.58 &  & 68.00 & 40.54 &  & 85.90 & 72.93 & 2.83 &  & 62.09 & 32.99 \\

\noalign{\vskip 0.5pt}
\cdashline{1-21}[0.5pt/2pt]
\noalign{\vskip 2pt}
$\rightarrow$ chrF &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 87.15 & 74.18 & 1.85 &  & 53.91 & 28.57 &  & 84.93 & 76.61 & 3.69 &  & 65.86 & 38.47 &  & 85.68 & 72.47 & 2.90 &  & 61.50 & 32.37 \\
No Ref & 87.22 & 73.40 & 1.87 &  & 54.96 & 29.50 &  & 85.19 & 77.02 & 3.66 &  & 67.93 & 40.42 &  & 85.49 & 72.56 & 2.98 &  & 62.46 & 33.64 \\

\noalign{\vskip 0.5pt}
\cdashline{1-21}
\noalign{\vskip 2pt}
\textit{Mono-system} &&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 86.89 & 74.78 & 1.86 &  & 52.57 & 27.60 &  & 85.37 & 77.03 & 3.64 &  & 67.64 & 39.86 &  & 85.54 & 72.80 & 3.03 &  & 61.82 & 33.10 \\

\noalign{\vskip 0.5pt}\cline{1-21}\noalign{\vskip 2pt}
\textbf{CPO} &&&&&&&&&&&&&&&&&&&& \\
\textit{Multi-system} &&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 86.53 & 76.83 & 1.65 &  & 49.84 & 23.64 &  & 86.18 & 77.55 & 3.45 &  & 67.15 & 39.97 &  & 87.61 & 73.39 & 2.57 &  & 58.32 & 27.66 \\
No Ref & 87.48 & 74.40 & 1.77 &  & 55.51 & 28.99 &  & 86.00 & 77.80 & 3.48 &  & 68.30 & 40.60 &  & 85.82 & 73.08 & 2.79 &  & 62.73 & 32.81 \\
No Base & 86.45 & 76.06 & 1.71 &  & 50.44 & 25.26 &  & 85.80 & 77.06 & 3.54 &  & 67.32 & 40.00 &  & 87.23 & 73.00 & 2.71 &  & 59.44 & 29.86 \\
No GPT4 & 86.27 & 76.71 & 1.64 &  & 49.10 & 23.01 &  & 85.96 & 77.19 & 3.57 &  & 65.40 & 37.11 &  & 87.39 & 72.99 & 2.53 &  & 57.36 & 26.45 \\
Chosen = Base & 86.71 & 74.16 & 1.92 &  & 51.74 & 26.79 &  & 84.95 & 76.91 & 3.74 &  & 66.64 & 38.79 &  & 85.67 & 72.46 & 2.98 &  & 61.20 & 32.37 \\
Chosen = Ref & 72.09 & 72.38 & 1.94 &  & 37.30 & 12.61 &  & 82.25 & 74.74 & 4.09 &  & 55.55 & 24.83 &  & 86.62 & 69.62 & 2.92 &  & 49.04 & 17.37 \\
Chosen = GPT4 & 85.67 & 70.85 & 2.06 &  & 55.59 & 27.58 &  & 85.41 & 77.18 & 3.53 &  & 68.10 & 39.75 &  & 83.74 & 71.58 & 2.92 &  & 63.11 & 32.22 \\

\noalign{\vskip 0.5pt}
\cdashline{1-21}[0.5pt/2pt]
\noalign{\vskip 2pt}
$\rightarrow$ CometKiwi &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 85.70 & 76.97 & 1.73 &  & 50.28 & 23.74 &  & 85.76 & 77.66 & 3.47 &  & 67.43 & 40.07 &  & 87.52 & 74.21 & 2.57 &  & 59.08 & 27.90 \\

\noalign{\vskip 0.5pt}
\cdashline{1-21}[0.5pt/2pt]
\noalign{\vskip 2pt}
$\rightarrow$ chrF &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 77.49 & 73.98 & 2.02 &  & 41.47 & 15.17 &  & 79.30 & 72.47 & 4.52 &  & 51.67 & 21.14 &  & 86.43 & 71.61 & 2.65 &  & 52.57 & 20.35 \\
No Ref & 85.71 & 71.61 & 2.09 &  & 56.21 & 28.93 &  & 85.13 & 77.15 & 3.57 &  & 68.15 & 40.49 &  & 84.20 & 71.56 & 3.12 &  & 63.31 & 33.63 \\

\noalign{\vskip 0.5pt}
\cdashline{1-21}
\noalign{\vskip 2pt}
\textit{Mono-system} &&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 87.92 & 76.62 & 1.76 &  & 52.03 & 26.54 &  & 85.72 & 77.14 & 3.53 &  & 67.22 & 39.30 &  & 87.09 & 74.07 & 2.70 &  & 61.01 & 31.70 \\
Optimized & 88.39 & 77.36 & 1.71 &  & 52.11 & 26.38 &  & 86.00 & 77.76 & 3.55 &  & 67.05 & 38.79 &  & 87.32 & 74.64 & 2.57 &  & 60.71 & 31.07 \\
\midrule
 & \multicolumn{6}{c}{ru-en} &  & \multicolumn{6}{c}{en-ru} &  & \multicolumn{6}{c}{zh-en} \\
 \noalign{\vskip 0.5pt}
\cline{2-7}
\cline{9-14}
\cline{16-21}
\noalign{\vskip 2pt}
 & \multicolumn{3}{c}{Neural} &  & \multicolumn{2}{c}{Lexical} &  & \multicolumn{3}{c}{Neural} &  & \multicolumn{2}{c}{Lexical} &  & \multicolumn{3}{c}{Neural} &  & \multicolumn{2}{c}{Lexical} \\
 \noalign{\vskip 0.5pt}
\cline{2-4}
\cline{6-7}
\cline{9-11}
\cline{13-14}
\cline{16-18}
\cline{20-21}
\noalign{\vskip 2pt}
 & xCOMET-QE & CometKiwi & Metric-X &  & chrF & BLEU &  & xCOMET-QE & CometKiwi & Metric-X &  & chrF & BLEU &  & xCOMET-QE & CometKiwi & Metric-X &  & chrF & BLEU \\
\midrule

\textbf{Base} & 86.22 & 80.04 & 2.56 &  & 55.59 & 28.45 &  & 89.08 & 74.89 & 2.63 &  & 49.90 & 23.99 &  & 90.45 & 76.06 & 3.68 &  & 45.44 & 18.79 \\

\noalign{\vskip 0.5pt}\cline{1-21}\noalign{\vskip 2pt}
\textbf{SFT} &&&&&&&&&&&&&&&&&&&& \\
\textit{Multi-system} &&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 87.66 & 80.62 & 2.53 &  & 56.62 & 29.52 &  & 89.48 & 75.83 & 2.50 &  & 50.74 & 24.80 &  & 91.11 & 76.98 & 3.61 &  & 46.37 & 19.72 \\
No Base & 87.96 & 80.55 & 2.55 &  & 56.80 & 29.50 &  & 89.53 & 75.86 & 2.52 &  & 50.72 & 24.66 &  & 91.04 & 77.15 & 3.57 &  & 46.70 & 19.93 \\
No Ref & 87.79 & 80.64 & 2.54 &  & 56.64 & 29.34 &  & 89.23 & 75.43 & 2.58 &  & 50.88 & 24.82 &  & 91.16 & 76.92 & 3.58 &  & 46.52 & 19.95 \\
No GPT4 & 86.62 & 80.13 & 2.56 &  & 55.99 & 29.03 &  & 89.58 & 75.85 & 2.47 &  & 50.36 & 24.36 &  & 90.72 & 76.52 & 3.70 &  & 45.69 & 19.28 \\
Chosen = Base & 86.39 & 80.10 & 2.57 &  & 55.72 & 28.79 &  & 88.94 & 74.68 & 2.68 &  & 50.17 & 24.24 &  & 90.43 & 76.33 & 3.72 &  & 45.62 & 18.99 \\
Chosen = Ref & 86.03 & 79.94 & 2.56 &  & 55.01 & 28.26 &  & 89.83 & 76.40 & 2.45 &  & 50.35 & 24.38 &  & 91.23 & 76.47 & 3.63 &  & 44.89 & 18.73 \\
Chosen = GPT4 & 88.30 & 80.79 & 2.57 &  & 57.15 & 29.47 &  & 88.86 & 75.45 & 2.60 &  & 51.26 & 24.72 &  & 91.68 & 77.92 & 3.46 &  & 47.38 & 20.22 \\

\noalign{\vskip 0.5pt}
\cdashline{1-21}[0.5pt/2pt]
\noalign{\vskip 2pt}
$\rightarrow$ CometKiwi &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 87.70 & 80.75 & 2.52 &  & 56.77 & 29.68 &  & 89.56 & 75.87 & 2.48 &  & 50.99 & 24.88 &  & 91.19 & 77.07 & 3.55 &  & 46.69 & 19.89 \\

\noalign{\vskip 0.5pt}
\cdashline{1-21}[0.5pt/2pt]
\noalign{\vskip 2pt}
$\rightarrow$ chrF &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 85.27 & 79.62 & 2.58 &  & 54.54 & 28.04 &  & 89.65 & 75.96 & 2.48 &  & 50.33 & 24.23 &  & 91.05 & 76.15 & 3.71 &  & 44.23 & 18.31 \\
No Ref & 87.63 & 80.64 & 2.56 &  & 56.67 & 29.43 &  & 88.88 & 75.00 & 2.61 &  & 51.14 & 24.83 &  & 91.02 & 76.99 & 3.61 &  & 46.74 & 19.95 \\

\noalign{\vskip 0.5pt}
\cdashline{1-21}
\noalign{\vskip 2pt}
\textit{Mono-system} &&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 86.94 & 80.33 & 2.56 &  & 55.86 & 28.64 &  & 89.16 & 75.09 & 2.64 &  & 50.02 & 24.10 &  & 90.84 & 76.61 & 3.64 &  & 45.89 & 18.97 \\

\noalign{\vskip 0.5pt}\cline{1-21}\noalign{\vskip 2pt}
\textbf{CPO} &&&&&&&&&&&&&&&&&&&& \\
\textit{Multi-system} &&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 88.43 & 80.99 & 2.44 &  & 56.88 & 29.63 &  & 91.54 & 79.24 & 2.13 &  & 48.22 & 21.98 &  & 91.94 & 77.56 & 3.41 &  & 46.69 & 19.65 \\
No Ref & 88.50 & 81.12 & 2.50 &  & 57.26 & 29.55 &  & 89.33 & 76.05 & 2.47 &  & 50.98 & 24.10 &  & 91.50 & 78.04 & 3.45 &  & 47.58 & 20.12 \\
No Base & 87.98 & 80.69 & 2.46 &  & 57.06 & 29.77 &  & 90.90 & 77.72 & 2.26 &  & 48.94 & 23.02 &  & 91.89 & 77.09 & 3.45 &  & 46.42 & 19.67 \\
No GPT4 & 87.00 & 80.29 & 2.47 &  & 55.39 & 28.24 &  & 91.41 & 79.47 & 2.13 &  & 47.24 & 21.10 &  & 91.92 & 77.21 & 3.46 &  & 45.18 & 18.62 \\
Chosen = Base & 86.11 & 79.99 & 2.58 &  & 55.40 & 28.16 &  & 88.97 & 75.01 & 2.67 &  & 49.68 & 23.89 &  & 90.61 & 76.46 & 3.70 &  & 45.48 & 18.88 \\
Chosen = Ref & 77.69 & 76.31 & 2.70 &  & 46.94 & 20.32 &  & 89.79 & 76.43 & 2.20 &  & 39.65 & 14.17 &  & 90.11 & 72.25 & 3.88 &  & 39.36 & 14.29 \\
Chosen = GPT4 & 88.19 & 80.22 & 2.65 &  & 56.56 & 27.95 &  & 87.25 & 73.65 & 2.78 &  & 50.57 & 22.96 &  & 90.68 & 77.67 & 3.59 &  & 47.74 & 19.60 \\

\noalign{\vskip 0.5pt}
\cdashline{1-21}[0.5pt/2pt]
\noalign{\vskip 2pt}
$\rightarrow$ CometKiwi &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 88.34 & 81.08 & 2.44 &  & 57.08 & 29.59 &  & 91.08 & 79.22 & 2.21 &  & 48.53 & 21.83 &  & 91.71 & 77.91 & 3.39 &  & 47.51 & 19.89 \\

\noalign{\vskip 0.5pt}
\cdashline{1-21}[0.5pt/2pt]
\noalign{\vskip 2pt}
$\rightarrow$ chrF &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 74.05 & 74.06 & 3.00 &  & 43.60 & 17.59 &  & 90.38 & 77.64 & 2.22 &  & 42.21 & 15.79 &  & 89.24 & 70.90 & 4.22 &  & 36.75 & 12.42 \\
No Ref & 87.70 & 80.56 & 2.55 &  & 57.13 & 29.67 &  & 87.72 & 74.05 & 2.75 &  & 51.23 & 23.90 &  & 90.75 & 77.58 & 3.61 &  & 47.80 & 20.37 \\

\noalign{\vskip 0.5pt}
\cdashline{1-21}
\noalign{\vskip 2pt}
\textit{Mono-system} &&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 87.65 & 80.86 & 2.46 &  & 56.53 & 29.09 &  & 90.28 & 77.45 & 2.38 &  & 49.85 & 23.92 &  & 91.79 & 77.42 & 3.44 &  & 46.34 & 19.18 \\
Optimized & 87.63 & 80.84 & 2.45 &  & 56.56 & 29.03 &  & 90.64 & 78.18 & 2.28 &  & 49.94 & 23.82 &  & 91.79 & 77.58 & 3.39 &  & 46.59 & 19.31 \\
\midrule
 & \multicolumn{6}{c}{en-zh} &  & \multicolumn{6}{c}{\texttt{xx-en}} &  & \multicolumn{6}{c}{\texttt{en-xx}} \\
 \noalign{\vskip 0.5pt}
\cline{2-7}
\cline{9-14}
\cline{16-21}
\noalign{\vskip 2pt}
 & \multicolumn{3}{c}{Neural} &  & \multicolumn{2}{c}{Lexical} &  & \multicolumn{3}{c}{Neural} &  & \multicolumn{2}{c}{Lexical} &  & \multicolumn{3}{c}{Neural} &  & \multicolumn{2}{c}{Lexical} \\
 \noalign{\vskip 0.5pt}
\cline{2-4}
\cline{6-7}
\cline{9-11}
\cline{13-14}
\cline{16-18}
\cline{20-21}
\noalign{\vskip 2pt}
 & xCOMET-QE & CometKiwi & Metric-X &  & chrF & BLEU &  & xCOMET-QE & CometKiwi & Metric-X &  & chrF & BLEU &  & xCOMET-QE & CometKiwi & Metric-X &  & chrF & BLEU \\
\midrule
\textbf{Base} & 83.92 & 71.42 & 2.56 &  & 35.58 & 35.94 &  & 88.00 & 77.74 & 3.23 &  & 52.30 & 25.37 &  & 86.19 & 73.08 & 2.42 &  & 47.31 & 29.43 \\

\noalign{\vskip 0.5pt}\cline{1-21}\noalign{\vskip 2pt}
\textbf{SFT} &&&&&&&&&&&&&&&&&&&& \\
\textit{Multi-system} &&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 84.89 & 72.22 & 2.47 &  & 36.50 & 37.00 &  & 88.96 & 78.46 & 3.17 &  & 53.30 & 26.38 &  & 87.07 & 73.99 & 2.30 &  & 48.38 & 30.39 \\
No Base & 84.80 & 72.00 & 2.50 &  & 36.80 & 37.47 &  & 89.07 & 78.53 & 3.16 &  & 53.57 & 26.52 &  & 86.94 & 73.70 & 2.33 &  & 48.52 & 30.50 \\
No Ref & 84.78 & 71.50 & 2.53 &  & 37.05 & 37.73 &  & 89.05 & 78.47 & 3.17 &  & 53.39 & 26.41 &  & 87.04 & 73.60 & 2.36 &  & 48.65 & 30.79 \\
No GPT4 & 84.50 & 72.22 & 2.48 &  & 36.26 & 36.77 &  & 88.29 & 78.02 & 3.24 &  & 52.62 & 25.84 &  & 87.04 & 74.08 & 2.31 &  & 48.03 & 30.14 \\
Chosen = Base & 84.06 & 71.38 & 2.54 &  & 35.85 & 36.39 &  & 88.07 & 77.93 & 3.25 &  & 52.52 & 25.62 &  & 86.52 & 73.27 & 2.44 &  & 47.52 & 29.74 \\
Chosen = Ref & 84.66 & 72.81 & 2.40 &  & 36.06 & 36.28 &  & 88.33 & 77.92 & 3.19 &  & 51.75 & 25.18 &  & 87.29 & 74.57 & 2.27 &  & 47.86 & 29.82 \\
Chosen = GPT4 & 84.75 & 71.33 & 2.54 &  & 37.51 & 38.34 &  & 89.57 & 79.06 & 3.11 &  & 54.08 & 26.67 &  & 86.70 & 73.18 & 2.39 &  & 49.23 & 30.97 \\

\noalign{\vskip 0.5pt}
\cdashline{1-21}[0.5pt/2pt]
\noalign{\vskip 2pt}
$\rightarrow$ CometKiwi &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 84.90 & 72.44 & 2.48 &  & 36.43 & 36.92 &  & 89.03 & 78.57 & 3.13 &  & 53.53 & 26.53 &  & 87.11 & 74.21 & 2.29 &  & 48.45 & 30.40 \\

\noalign{\vskip 0.5pt}
\cdashline{1-21}[0.5pt/2pt]
\noalign{\vskip 2pt}
$\rightarrow$ chrF &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 84.40 & 72.14 & 2.44 &  & 36.59 & 36.93 &  & 87.91 & 77.62 & 3.25 &  & 51.20 & 24.86 &  & 86.95 & 73.96 & 2.31 &  & 48.14 & 30.11 \\
No Ref & 84.16 & 70.78 & 2.58 &  & 37.42 & 38.38 &  & 88.89 & 78.47 & 3.19 &  & 53.51 & 26.44 &  & 86.65 & 73.02 & 2.41 &  & 49.04 & 31.13 \\

\noalign{\vskip 0.5pt}
\cdashline{1-21}
\noalign{\vskip 2pt}
\textit{Mono-system} &&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 84.52 & 72.02 & 2.53 &  & 35.82 & 36.16 &  & 88.55 & 78.17 & 3.20 &  & 52.74 & 25.60 &  & 86.75 & 73.87 & 2.40 &  & 47.43 & 29.60 \\

\noalign{\vskip 0.5pt}\cline{1-21}\noalign{\vskip 2pt}
\textbf{CPO} &&&&&&&&&&&&&&&&&&&& \\
\textit{Multi-system} &&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 86.32 & 75.09 & 2.36 &  & 31.02 & 29.15 &  & 89.77 & 78.95 & 3.02 &  & 53.47 & 26.32 &  & 88.09 & 76.75 & 2.09 &  & 44.29 & 25.15 \\
No Ref & 85.84 & 73.30 & 2.43 &  & 36.43 & 36.32 &  & 89.57 & 79.26 & 3.07 &  & 54.18 & 26.59 &  & 87.41 & 74.46 & 2.27 &  & 48.88 & 30.05 \\
No Base & 85.75 & 74.50 & 2.30 &  & 32.63 & 31.93 &  & 89.52 & 78.54 & 3.06 &  & 53.44 & 26.40 &  & 87.66 & 75.84 & 2.14 &  & 45.27 & 26.99 \\
No GPT4 & 84.69 & 74.65 & 2.45 &  & 29.78 & 27.30 &  & 89.16 & 78.46 & 3.07 &  & 51.94 & 24.91 &  & 87.45 & 76.62 & 2.11 &  & 43.30 & 24.02 \\
Chosen = Base & 84.64 & 72.42 & 2.50 &  & 34.26 & 34.58 &  & 88.05 & 77.95 & 3.25 &  & 52.24 & 25.22 &  & 86.68 & 73.75 & 2.41 &  & 46.54 & 28.75 \\
Chosen = Ref & 79.65 & 72.88 & 2.69 &  & 23.12 & 19.34 &  & 84.06 & 74.22 & 3.43 &  & 44.53 & 18.10 &  & 81.01 & 73.55 & 2.33 &  & 34.64 & 15.54 \\
Chosen = GPT4 & 82.88 & 69.66 & 2.81 &  & 36.00 & 35.56 &  & 88.99 & 78.64 & 3.20 &  & 53.95 & 25.59 &  & 85.14 & 71.40 & 2.58 &  & 48.68 & 28.99 \\

\noalign{\vskip 0.5pt}
\cdashline{1-21}[0.5pt/2pt]
\noalign{\vskip 2pt}
$\rightarrow$ CometKiwi &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 84.89 & 74.61 & 2.52 &  & 30.71 & 28.63 &  & 89.58 & 79.16 & 3.02 &  & 53.97 & 26.43 &  & 87.25 & 76.71 & 2.19 &  & 44.48 & 24.99 \\

\noalign{\vskip 0.5pt}
\cdashline{1-21}[0.5pt/2pt]
\noalign{\vskip 2pt}
$\rightarrow$ chrF &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 80.91 & 73.49 & 2.69 &  & 26.29 & 22.83 &  & 81.79 & 72.38 & 3.77 &  & 41.46 & 15.65 &  & 83.21 & 74.76 & 2.34 &  & 37.96 & 18.13 \\
No Ref & 83.08 & 69.85 & 2.81 &  & 37.64 & 37.80 &  & 88.79 & 78.73 & 3.17 &  & 54.21 & 26.74 &  & 85.40 & 71.82 & 2.60 &  & 49.59 & 30.49 \\

\noalign{\vskip 0.5pt}
\cdashline{1-21}
\noalign{\vskip 2pt}
\textit{Mono-system} &&&&&&&&&&&&&&&&&&&& \\
$\rightarrow$ xCOMET-QE &&&&&&&&&&&&&&&&&&&& \\

Vanilla & 85.85 & 74.47 & 2.33 &  & 34.22 & 34.00 &  & 89.33 & 78.78 & 3.06 &  & 53.17 & 25.80 &  & 87.94 & 76.01 & 2.20 &  & 46.65 & 28.45 \\
Optimized & 86.78 & 75.68 & 2.25 &  & 33.58 & 32.93 &  & 89.36 & 78.92 & 3.03 &  & 53.28 & 25.77 &  & 88.50 & 76.87 & 2.12 &  & 46.48 & 27.99 \\
\bottomrule
\end{tabular}
